A multi-material CCALE-MOF approach in cylindrical geometry

In this paper we present recent developments concerning a Cell-Centered Arbitrary Lagrangian Eulerian (CCALE) strategy using the Moment Of Fluid (MOF) interface reconstruction for the numerical simulation of multi-material compressible fluid flows on general unstructured grids in cylindrical geometries. Especially, our attention is focused here on the following points. First, we propose a new formulation of the scheme used during the Lagrangian phase in the particular case of axisymmetric geometries. Then, the MOF method is considered for multi-interface reconstruction in cylindrical geometry. Subsequently, a method devoted to the rezoning of polar meshes is detailed. Finally, a generalization of the hybrid remapping to cylindrical geometries is presented. These explorations are validated by mean of several test cases that clearly illustrate the robustness and accuracy of the new method.

==> fig0.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.4]
\path (0 ,20) node [rectangle , inner sep=0.3cm, rounded corners=0.3cm, draw =black, line width=0.5mm, dashed](init) 
{\footnotesize  \it \sc Initialization};
\path (15 ,13) node [rectangle , inner sep=0.3cm, rounded corners=0.3cm, draw =black, line width=0.5mm, dashed](t) {\it $t^{n+1}=t^n+\Delta t$};
% bloc lagrange
\path (0,14) node [rectangle , inner sep=0.3cm, rounded corners=0.3cm, draw =black, line width=0.5mm](lag)  {\footnotesize {\sc Lagrangian phase}};
\path (0,9) node [rectangle , inner sep=0.3cm, rounded corners=0.3cm, draw =black, line width=0.5mm](mof)  {\footnotesize   \sc
\begin{tabular}{c}
Thermodynamical closure \\
for multi-material flows
\end{tabular}
};
\path (0,4) node [rectangle , inner sep=0.3cm, rounded corners=0.3cm, draw =black,line width=0.5mm](int)  {\footnotesize  \sc Interface reconstruction};
\path (15,4) node [rectangle , inner sep=0.3cm, rounded corners=0.3cm, draw =black,line width=0.5mm](reg)  {\footnotesize \sc  Rezoning phase};
\path (15,8) node [rectangle , inner sep=0.3cm, rounded corners=0.3cm, draw =black,line width=0.5mm](proj)  {\footnotesize \sc  Remapping phase};
\draw[->, line width=0.3mm] (init)--(lag);
\draw[->, line width=0.3mm] (lag)--(mof);
\draw[->, line width=0.3mm] (mof)--(int);
\draw[->, line width=0.3mm] (int)--(reg);
\draw[->, line width=0.3mm] (reg)--(proj);
\draw[->, line width=0.3mm] (proj)--(t);
%\draw[->] (15,6)--(t);
\draw[- , line width=0.3mm] (15,17)--(t);
\draw[<-, line width=0.3mm] (0,17)--(15,17);
\end{tikzpicture}
\caption{Multi-material CCALE algorithm flowchart.} \label{fig:0}
\end{figure}

==> fig1.tex <==
\begin{figure}[h!]
 \centering
 
 \begin{tikzpicture}[x=0.2cm,y=0.2cm]
%\draw (0,0) grid (10,10);
\draw (0,0) -- (0,10);
\draw (0,0) -- (10,0);
\draw (0,0) -- (9.5,3.1);
\draw (0,0) -- (8.,5.9);
\draw (0,0) -- (5.9,8.);
\draw (0,0) -- (3.1,9.5);

\draw (10,0.) -- (9.5,3.1);
\draw (9.5,3.1) -- (8.,5.9);
\draw (8.,5.9) -- (5.9,8.);
\draw (5.9,8.) -- (3.1,9.5);
\draw (3.1,9.5)-- (0,10);

\draw (1,0.) -- (0.95,0.31);
\draw (0.95,0.31) -- (0.8,0.59);
\draw (0.8,0.59) -- (0.59,0.8);
\draw (0.59,0.8) -- (0.31,0.95);
\draw (0.31,0.95)-- (0,1);

\draw (2,0.) -- (1.9,0.62);
\draw (1.9,0.62) -- (1.6,1.2);
\draw (1.6,1.2) -- (1.2,1.6);
\draw (1.2,1.6) -- (0.6,1.9);
\draw (0.6,1.9)-- (0,2);

\draw (4,0.) -- (3.8,1.24);
\draw (3.8,1.24) -- (3.2,2.4);
\draw (3.2,2.4) -- (2.4,3.2);
\draw (2.4,3.2) -- (1.2,3.8);
\draw (1.2,3.8)-- (0,4);

\draw (7,0.) -- (6.7,2.1);
\draw (6.7,2.1) -- (5.6,4.2);
\draw (5.6,4.2) -- (4.2,5.6);
\draw (4.2,5.6) -- (2.1,6.7);
\draw (2.1,6.7)-- (0,7);

% \draw (6,0.) -- (5.7,1.8);
% \draw (5.7,1.8) -- (4.8,3.6);
% \draw (4.8,3.6) -- (3.6,4.8);
% \draw (3.6,4.8) -- (1.8,5.7);
% \draw (1.8,5.7)-- (0,6);

\node[below] at (5,0){\footnotesize $(X^{lag},X^{lag})$};
\end{tikzpicture}
\hspace{-0.25cm}
 \begin{tikzpicture}[x=0.2cm,y=0.2cm]
	\tikzstyle{fleche}=[->,>=latex,line width=0.5mm,draw=black,fill=black]
	\node (D) at ( 5,7.5){};
	\node (G) at (0,7.5){};
	\node (0) at (0,0){};
	\node (texte) at (0,4){};
	\draw[fleche] (G)--(D);
	\node[above] at (2.5,7.5) {$\DT$};
\end{tikzpicture} 
\hspace{-0.25cm}
 \begin{tikzpicture}[x=0.2cm,y=0.2cm]
%\draw (0,0) grid (10,10);
\draw (0,0) -- (0,10);
\draw (1,0) -- (1,10);
\draw (2,0) -- (2,10);
\draw (4,0) -- (4,10);
\draw (7,0) -- (7,10);
\draw (10,0) -- (10,10);
\draw (0,0) -- (10,0);
%\draw (0,1) -- (10,1);
\draw (0,2) -- (10,2);
\draw (0,4) -- (10,4);
\draw (0,6) -- (10,6);
\draw (0,8) -- (10,8);
\draw (0,10) -- (10,10);
\node[below] at (5,0){\footnotesize $(r^{lag},\theta^{lag})$};
\end{tikzpicture}
\hspace{-0.25cm}
 \begin{tikzpicture}[x=0.2cm,y=0.2cm]
	\tikzstyle{fleche}=[->,>=latex,line width=0.5mm,draw=black,fill=black]
	\node (D) at ( 10,7.5){};
	\node (G) at (0,7.5){};
	\node (0) at (0,0){};
	\node (texte) at (0,4){};
	\draw[fleche] (G)--(D) ;
	\node[above] at (5,7.5) {\small CNS};
	\node[below] at (5,7.5) {\small rezoning};
\end{tikzpicture} 
\hspace{-0.25cm}
\begin{tikzpicture}[x=0.2cm,y=0.2cm]
\draw (0,0) -- (0,10);
\draw (2,0) -- (2,10);
\draw (4,0) -- (4,10);
\draw (6,0) -- (6,10);
\draw (8,0) -- (8,10);
\draw (10,0) -- (10,10);
\draw (0,0) -- (10,0);
\draw (0,2) -- (10,2);
\draw (0,4) -- (10,4);
\draw (0,6) -- (10,6);
\draw (0,8) -- (10,8);
\draw (0,10) -- (10,10);
\node[below] at (5,0){\footnotesize $(r^{rez},\theta^{rez})$};
\end{tikzpicture}
\hspace{-0.25cm}
 \begin{tikzpicture}[x=0.2cm,y=0.2cm]
	\tikzstyle{fleche}=[->,>=latex,line width=0.5mm,draw=black,fill=black]
	\node (D) at ( 5,7.5){};
	\node (G) at (0,7.5){};
	\node (0) at (0,0){};
	\node (texte) at (0,4){};
	\draw[fleche] (G)--(D);
	\node[above] at (2.5,7.5) {$\DT^{-1}$};
\end{tikzpicture} 
\hspace{-0.25cm}
 \begin{tikzpicture}[x=0.2cm,y=0.2cm]
%\draw (0,0) grid (10,10);
\draw (0,0) -- (0,10);
\draw (0,0) -- (10,0);
\draw (0,0) -- (9.5,3.1);
\draw (0,0) -- (8.,5.9);
\draw (0,0) -- (5.9,8.);
\draw (0,0) -- (3.1,9.5);

\draw (10,0.) -- (9.5,3.1);
\draw (9.5,3.1) -- (8.,5.9);
\draw (8.,5.9) -- (5.9,8.);
\draw (5.9,8.) -- (3.1,9.5);
\draw (3.1,9.5)-- (0,10);

\draw (2,0.) -- (1.9,0.62);
\draw (1.9,0.62) -- (1.6,1.2);
\draw (1.6,1.2) -- (1.2,1.6);
\draw (1.2,1.6) -- (0.6,1.9);
\draw (0.6,1.9)-- (0,2);

\draw (4,0.) -- (3.8,1.24);
\draw (3.8,1.24) -- (3.2,2.4);
\draw (3.2,2.4) -- (2.4,3.2);
\draw (2.4,3.2) -- (1.2,3.8);
\draw (1.2,3.8)-- (0,4);

\draw (8,0.) -- (7.6,2.48);
\draw (7.6,2.48) -- (6.4,4.8);
\draw (6.4,4.8) -- (4.8,6.4);
\draw (4.8,6.4) -- (2.4,7.6);
\draw (2.4,7.6)-- (0,8);

\draw (6,0.) -- (5.7,1.8);
\draw (5.7,1.8) -- (4.8,3.6);
\draw (4.8,3.6) -- (3.6,4.8);
\draw (3.6,4.8) -- (1.8,5.7);
\draw (1.8,5.7)-- (0,6);

\node[below] at (5,0){\footnotesize $(X^{rez},Y^{rez})$};
\end{tikzpicture}
\caption{Rule representation for GCNS algorithm for a polar mesh. \label{fig:1}}
\end{figure}



==> fig2.tex <==
\begin{figure}[h!]
 \centering

\begin{tikzpicture}[x=0.4cm,y=0.4cm]
\filldraw[gray!30] (4.8,3.6)--(5.7,1.8)--(9.5,3.1)--(8.,5.9)--cycle node[black] at (6.6,3.8) {$\Omega_c$};
\draw (0,0) -- (10,0);
\draw (0,0) -- (9.5,3.1);
\draw (0,0) -- (8.,5.9);
\draw (10,0.) -- (9.5,3.1);
\draw (9.5,3.1) -- (8.,5.9);
\draw (6,0.) -- (5.7,1.8);
\draw (5.7,1.8) -- (4.8,3.6);
\node[below] at (5,0){\footnotesize $\Xp=(X,Y)$};
\node at (5.7,1.8)  {$\bullet$};
\node at (0,0)  {$\bullet$};
\node at (8.,5.9)  {$\bullet$};
\node at (9.5,3.1)  {$\bullet$};
\node at (6,0.)  {$\bullet$};
\node at (4.8,3.6)  {$\bullet$};
\node at (10,0)  {$\bullet$};
\node[below right] at (5.7,1.8)   {$p$};
\node[below right] at (10,3.1)   {$p^{+}$};
\node[above] at  (4.8,3.6)   {$p^{-}$};
\end{tikzpicture}
 \begin{tikzpicture}[x=0.4cm,y=0.2cm]
\tikzstyle{fleche}=[->,>=latex,line width=0.5mm,draw=black,fill=black]
%\draw[->,line width=0.2mm] (2.5,15) arc (-90:180:1.5) ; %node at (2.5,16.5) {+}
\node (D) at ( 5,7.5){};
\node (G) at (0,7.5){};
\node (0) at (0,0){};
\node (texte) at (0,4){};
\draw[fleche] (G)--(D);
\node[above] at (2.5,7.5) {$\DT = \DR_{\theta}$};
\end{tikzpicture} 
\begin{tikzpicture}[x=0.4cm,y=0.4cm]
\filldraw[gray!30] (6,3.1) rectangle (10,5.9) node[black] at (8,4.5) {$\widehat{\Omega}_c$};
\draw (0,0) -- (10,0);
\draw[dashed] (0,0) -- (0,5.9);
\draw (6,0) -- (6,5.9);
\draw (10,0) -- (10,5.9);
\draw[dashed] (0.,5.9) -- (6,5.9);
\draw[<-](1,7) -- (4,7);
\draw (6,5.9) -- (10,5.9);
\draw[dashed] (0.,3.1) -- (6,3.1);
\draw[<-] (1,4) -- (4,4);
\draw (6.,3.1) -- (10,3.1);
\node at (6,3.1)  {$\bullet$};
\node at (0,0)    {$\bullet$};
\node at (0,5.9)  {$\circ$};
\node at (0,3.1)  {$\circ$};
\node at (10.,5.9){$\bullet$};
\node at (10,3.1) {$\bullet$};
\node at (6,0.)   {$\bullet$};
\node at (6,5.9)  {$\bullet$};
\node at (10,0)   {$\bullet$};
\node[above left] at (6,3.1)   {$p$};
\node[below right] at (10,3.1)   {$p^{+}$};
\node[above] at  (6,5.9)   {$p^{-}$};
\node[below] at (5,0){\footnotesize $\Xtp=(r,\theta)$};
\end{tikzpicture}
\\$\bullet$ mapped nodes, $\circ$ extrapolated nodes
\caption{Notations and mapping between cartesian and polar coordinates. \label{fig:GCNS}}
\end{figure}



==> fig3.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\filldraw[fill=blue!10,draw=black] (5,5) circle (4);
\filldraw[fill=red!10,draw=violet,dashed] (5,5) circle (3.33);
\tikzstyle{fleche}=[->,>=latex,line width=1mm]
	\tikzstyle{fleche1}=[->,>=latex,line width=0.5mm]
	\tikzstyle{fleche2}=[<->,>=latex]
	\node (D1) at (1,5){};
	\node (G1) at (-1,5){};
	\node (D2) at (11,5){};
	\node (G2) at (9,5){};
	\node (D3) at (5,1){};
	\node (G3) at (5,-1){};
	\node (D4) at (5,11){};
	\node (G4) at (5,9){};
	\draw[fleche1] (G1)--(D1);
	\draw[fleche1] (D2)--(G2);
	\draw[fleche1] (G3)--(D3);
	\draw[fleche1] (D4)--(G4);
	\draw[fleche2] (5,5)--(9,5);
	\draw[fleche2, above] (5,5)--(1.65,5); 
	\draw (3.4,5) node [above]{\scriptsize $r_i=10$};
	\draw (7,5) node [above]{\scriptsize $r_e=12$};
	\draw (9,-1.5) node [above]{\scriptsize \textcolor{red}{$(\rho_l,p_l,\gamma_l)=(0.05,0.1,\frac{5}{3}) $}};
	\draw[-*,draw=red,fill=red] (8,0)--(6,3); 
	\draw (1,-2) node [above]{\scriptsize \textcolor{blue}{$(\rho_h,p_h,\gamma_h)=(1,0.1,\frac{5}{3}) $}};
	\draw[-*,draw=blue,fill=blue] (1,-0.5)--(3,2.2);
	\draw(8.5,7.5) node [above] {$p^*$};
	\draw[<-,line width=0.2mm] (14.5,4.5) arc (-30:30:1.5);
	\node[left] at (13,6) {${\bf e}_Y$};
	\node[below] at (14,5) {${\bf e}_X$};
	\draw[->] (13,5)--(13,7); 
	\draw[->] (13,5)--(15,5);
\end{tikzpicture}  
\caption{Multi-mode implosion in spherical geometry. Initial geometry and data. \label{fig:4}}
\end{figure}

==> fig4.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\tikzstyle{fleche1}=[-,>=latex,line width=0.2mm]
\tikzstyle{fleche2}=[<->,>=latex]
\tikzstyle{fleche3}=[->,>=latex]
\draw[fleche1] (-1,0)--(15,0); 
\draw[fleche1] (0,-1)--(0,8);
\draw[fleche3] (0,0)--(0,2); 
\node[left] at (0,2) {${\bf e}_Y$};
\node[below] at (2,0) {${\bf e}_X$};
\node[left] at (0,8) {$Y$};
\node[below] at (15,0) {$X$};
\draw[fleche3] (0,0)--(2,0);
\filldraw[gray!50,draw=black] (4,6) .. controls (6,8) and (8,8) .. (8,6).. controls (8,2) and (0,2) .. (4,6);
\node at (5,5) {$A(t)$};
\node at (9,9) {$L(t)$};
%\node[black] at (6,5) {$\times$};
\draw[<->,>=latex,dashed] (4.5,0) -- (4.5,3);
\node[left] at (4.5,1.5) {${\cal R}(Y)$};
\draw[<-,line width=0.2mm] (10,-1) arc (-30:30:1.5);
\draw[->] (4.5,6.5)--(3.5,7.5);
\node at (3.5,8) {$\VN$};
\draw[->] (8.5,8.5)--(7.35,7.35);
\node at (14,8) {$\displaystyle V(t) = \int_{A(t)}  \CR dA$};
\node at (14,5) {$\displaystyle S(t) = \int_{L(t)} \CR dL$};
\end{tikzpicture}  
\caption{Notations related to the pseudo-cartesian grid. \label{fig:5}}
\end{figure}

==> fig5.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[xscale=0.9,yscale=0.9]
\tikzstyle{fleche1}=[-,>=latex]
\tikzstyle{fleche2}=[<->,>=latex]
\tikzstyle{fleche3}=[->,>=latex]
\draw[fleche1] (2,0)--(10,0); 
\draw[fleche1] (3,-1)--(3,7);
\draw[fleche3] (3,0)--(3,1); 
\node[left] at (3,1) {${\bf e}_Y$};
\node[below] at (4,0) {${\bf e}_X$};
\node[left] at (3,7) {$Y$};
\node[below] at (10,0) {$X$};
\draw[fleche3] (3,0)--(4,0);
\filldraw[fill=gray!30,draw=black] (4.8,3.6)--(5.7,1.8)--(9.5,3.1)--(8.,5.9)--cycle node[black] at (6.6,3.8) {$\Omega_c$}  ;
\node[black] at (4.8,3.6) {$\bullet$};%p-
\node[black] at (5.7,1.8) {$\bullet$};
\node[black] at (9.5,3.1) {$\bullet$};%p+
\node[black] at (8.,5.9) {$\bullet$};%p
\node[right] at (8.2,5.9)   {$p$};
\node[below right] at (10,3.1)   {$p^{+}$};
\node[above] at  (4.8,3.6)   {$p^{-}$};
\node[black] (ppp) at (8.75,4.5){$\times$}; %m+
\node[black] (ppm) at (6.4,4.75){$\times$};%m-
\draw[->,>=latex] (8.75,4.5) -- (9.63,4.97);
\draw[->,>=latex] (6.4,4.75) -- (5.8162,5.5622);
\draw[->,>=latex] (8,5.9) -- (8.23,6.88);
\node at (9,5.2) {$\VN^+_{pc}$};
\node at (6.5,5.5) {$\VN^-_{pc}$};
\node at (7.5,6.5) {$\VN_{pc}$};
\draw[fill=blue,draw=blue,<->,>=latex](8.75,4.5) -- (8.,5.9);
\draw[fill=blue,draw=blue,<->,>=latex](6.4,4.75) -- (8.,5.9);
\node[line width=0.5mm] at (8,5) {\textcolor{blue}{$L^+_{pc}$}};
\node[line width=0.5mm] at (7.3,4.8) {\textcolor{blue}{$L^-_{pc}$}};
\node at (15,4) {$L_{pc}\VN_{pc} = L_{pc}^+\VN_{pc}^+ +L_{pc}^-\VN_{pc}^-$};
\node at (15,3) {$\CR_c = V_C/A_C$};
\node at (15,2) {$\CR_p = Y_p$};
\draw[dashed,<->,>=latex](8.,5.9)--(8.,0);
\node[left] at (8,1) {${\cal R}_p$};
\draw[<-,line width=0.2mm] (9,-0.5) arc (-20:20:1.5);
\end{tikzpicture}  
\caption{Notations for the cell-centered scheme. \label{fig:6}}
\end{figure}

==> fig6.tex <==
\begin{figure}[h!]
\centering
%gauche
\begin{tikzpicture}[xscale=0.7,yscale=0.7]
\tikzstyle{fleche1}=[-,>=latex]
\tikzstyle{fleche2}=[<->,>=latex]
\tikzstyle{fleche3}=[->,>=latex]
\newcommand{\quadA}{(6,5)--(5.7,0.8)--(9.5,1)--(10,5.2)--cycle}
\newcommand{\quadC}{(5.85,2.9)--(5.7,0.8)--(9.5,1)--(9.75,3.1)--cycle}
\newcommand{\quadCC}{(6,5)--(5.85,2.9)--(9.75,3.1) --(10,5.2)--cycle}
\newcommand{\quadB}{(4.9,4.55)--(5,1.5)--(8,1.7)--(8.5,4.5)--cycle}
\draw[color=gray] \quadA;
\fill[fill=red!15] \quadC;
\fill[fill=blue!15] \quadCC;
\draw[color=black] \quadB;
\draw[violet,dashed] (5.85,2.9)--(9.75,3.1);
\begin{scope}
\clip \quadA;
\draw[color=gray,fill=gray!20,pattern=north east lines] \quadB;
\end{scope}
\begin{scope}
\clip \quadB;
\draw[color=black] \quadA;
\end{scope}
\draw[fleche1] (2,0)--(11,0); 
\draw[fleche1] (3,-1)--(3,7);
\node[left] at (3,1) {${\bf e}_Y$};
\node[below] at (4,0) {${\bf e}_X$};
\node[left] at (3,7) {$Y$};
\node[below] at (10,0) {$X$};
\draw[fleche3] (3,0)--(3,1); 
\draw[fleche3] (3,0)--(4,0);
\node at (6,5) {$\circ$};%p-
\node at (5.7,0.8) {$\circ$};
\node at (9.5,1) {$\circ$};%p+
\node at (10,5.2) {$\circ$};%p

\node[black] at (4.9,4.55) {\scriptsize $\square$};%p-
\node[black] at (5,1.5) {\scriptsize $\square$};
\node[black] at (8,1.7) {\scriptsize $\square$};%p+
\node[black] at (8.5,4.5) {\scriptsize $\square$};%p
\draw[dashed,black](4.9,4.55)--(4.9,5.55);
\draw[dashed,black](4.9,4.55)--(3.9,4.55);
\draw[dashed,black](5,1.5)--(5,0.4);
\draw[dashed,black](5,1.5)--(4,1.5);
\draw[dashed,black](8,1.7)--(8.,0.7);
\draw[dashed,black](8,1.7)--(9,1.7);
\draw[dashed,black](8.5,4.5)--(9.5,4.5);
\draw[dashed,black](8.5,4.5)--(8,5.5);

\draw[dashed](6,5)--(6,6);
\draw[dashed](6,5)--(5,5);
\draw[dashed](5.7,0.8)--(5.7,0);
\draw[dashed](5.7,0.8)--(4.7,0.8);
\draw[dashed](9.5,1)--(9.5,0);
\draw[dashed](9.5,1)--(10.5,1);
\draw[dashed](10,5.2)--(9.5,6.2);
\draw[dashed](10,5.2)--(11,5.2);
\node[above] at (9,5.2) {$\Omega_{c}$};
\node[blue!80,above] at (9,3.2) {$\Omega_{k,c}$};
\node[red!80,above] at (9,2) {$\Omega_{l,c}$};
\node[below right] at (4.9,4.1) {$\TOm_c$};
\draw[<-,line width=0.2mm] (13,-1) arc (-30:30:1.5);
\node  at (13,4) {$\Omega_{c}=\Omega_{l,c}\cup\Omega_{k,c} $};
\end{tikzpicture} 
\caption{Notations for MCIB method. \label{fig:7a}}
\end{figure}



==> fig7.tex <==
\begin{figure}[h!]
\centering
%gauche
\begin{tikzpicture}[xscale=0.7,yscale=1]
\tikzstyle{every node}=[font=\scriptsize]
% LIGNE LAGRANGE
 \fill[blue!10] (-1,3) rectangle (6.25,4);
 \fill[red!10] (6.25,3) rectangle (13.5,4);
 \draw[line width=1pt] (-1,4)   to[-] (13.5,4);  
 \draw[line width=1pt] (-1,3)   to[-] (13.5,3);
 \node at (0  ,4)  {\Large $\bullet$};
 \node at (2.5,4)  {\Large $\bullet$};
 \node at (5  ,4)  {\Large $\circ$};
 \node at (7.5,4)  {\Large $\circ$};
 \node at (10 ,4)  {\Large $\bullet$};
 \node at (12.5,4) {\Large $\bullet$};
  \node at (0  ,3)  {\Large $\bullet$};
 \node at (2.5,3)  {\Large $\bullet$};
 \node at (5  ,3)  {\Large $\circ$};
 \node at (7.5,3)  {\Large $\circ$};
 \node at (10 ,3)  {\Large $\bullet$};
 \node at (12.5,3) {\Large $\bullet$};
\draw[line width=1pt] (0   ,4) to  (0   ,3);
 \draw[line width=1pt] (2.5 ,4) to  (2.5 ,3);
 \draw[line width=1pt] (5   ,4) to  (5   ,3);
 \draw[line width=1pt] (7.5 ,4) to  (7.5 ,3);
 \draw[line width=1pt] (10  ,4) to  (10  ,3);
 \draw[line width=1pt] (12.5,4) to  (12.5,3);
 
% LIGNE INTERMEDIAIRE
 \fill[blue!10] (-1,1) rectangle (6.25,2);
 \fill[red!10] (6.25,1) rectangle (13.5,2);
% \fill[fill=gray!08] (-1,1) rectangle (13.5,2); 
% \fill[fill=white] (3,1) rectangle (10.5,2); 
 \draw[line width=1pt] (-1,2)   to[-] (13.5,2);
 \draw[line width=1pt] (-1,1)   to[-] (13.5,1); 
 \node at (0.5  ,2)  {$\blacksquare$};
 \node at (3.,2)  { $\blacksquare$};
 \node at (5  ,2)  {\Large $\circ$};
 \node at (7.5,2)  {\Large $\circ$};
 \node at (10.5 ,2)  { $\blacksquare$};
 \node at (13 ,2)  { $\blacksquare$};
 \node at (0.5 ,1)  { $\blacksquare$};
 \node at (3.  ,1)  { $\blacksquare$};
 \node at (5   ,1)  {\Large $\circ$};
 \node at (7.5 ,1)  {\Large $\circ$};
 \node at (10.5,1)  { $\blacksquare$};
 \node at (13  ,1)  { $\blacksquare$};
 \draw[line width=1pt] (0.5   ,2) to  (0.5   ,1);
 \draw[line width=1pt] (3 ,2)     to  (3 ,1);
 \draw[line width=1pt] (5   ,2) to  (5   ,1);
 \draw[line width=1pt] (7.5 ,2) to  (7.5 ,1);
 \draw[line width=1pt] (10.5  ,2) to  (10.5  ,1);
 \draw[line width=1pt] (13,2)     to  (13,1);
 
% LIGNE REZONED
 \fill[blue!10] (-1,-1) rectangle (6.25,0);
 \fill[red!10] (6.25,-1) rectangle (13.5,0);
% \fill[fill=gray!08] (-1,-1) rectangle (13.5,0); 
 \draw[line width=1pt] (-1,0)   to[-] (13.5,0);
 \draw[line width=1pt] (-1,-1)   to[-] (13.5,-1); 
 \node at (0.5  ,0)  {$\blacksquare$};
 \node at (3,0)      {$\blacksquare$};
 \node at (5.5  ,0)  {$\square$};
 \node at (8,0)      {$\square$};
 \node at (10.5 ,0)  {$\blacksquare$};
 \node at (13 ,0)    {$\blacksquare$};
 \node at (0.5  ,-1)  {$\blacksquare$};
 \node at (3,-1)      {$\blacksquare$};
 \node at (5.5  ,-1)  {$\square$};
 \node at (8,-1)      {$\square$};
 \node at (10.5 ,-1)  {$\blacksquare$};
\node at (13 ,-1)    {$\blacksquare$};
 \draw[line width=1pt] (0.5   ,0) to  (0.5   ,-1);
 \draw[line width=1pt] (3 ,0)     to  (3 ,-1);
 \draw[line width=1pt] (5.5   ,0) to  (5.5   ,-1);
 \draw[line width=1pt] (8 ,0)     to  (8 ,-1);
 \draw[line width=1pt] (10.5  ,0) to  (10.5  ,-1);
 \draw[line width=1pt] (13,0)     to  (13,-1);

% balayage par flux
\draw[color=gray,fill=gray!20,pattern= horizontal lines] (0.  ,3)--(0.  ,4)--(0.5,2)--(0.5,1)--cycle;
\draw[color=gray,fill=gray!20,pattern= horizontal lines] (2.5  ,3)--(2.5  ,4)--(3,2)--(3,1)--cycle;
\draw[color=gray,fill=gray!20,pattern= horizontal lines] (10.  ,3)--(10.  ,4)--(10.5,2)--(10.5,1)--cycle;
\draw[color=gray,fill=gray!20,pattern= horizontal lines] (12.5  ,3)--(12.5  ,4)--(13,2)--(13,1)--cycle;
% intersection exacte
\draw[color=gray,fill=gray!20,pattern=north east lines]  (3  ,0)--(3,1)--(10.5,1)--(10.5,0)--cycle;
% COMMENTAIRES
\node at (14.6,3.5)  {\begin{tabular}{c} Lagrangian \\ grid \\ $\VX_p, \psi_{k,c}$ \end{tabular}};
\node at (14.6,-0.5)  {\begin{tabular}{c} Rezoned    \\ grid \\ $\widetilde{\VX}_p, \widetilde{\psi}_{k,c}$\end{tabular}};
\draw[->,line width=0.2mm]  (-1.5,3.5) arc (140:220:1.5) node[fill=white] at (-1.75,2.5) { Swept-face step};   \draw[->,line width=0.2mm]  (-1.5,1.4) arc (140:220:1.5) node[fill=white] at (-1.75,0.5) { Exact-intersection step};
% interface
\draw[dashed,line width=1pt,violet] (6.25,2) to  (6.25,1);
\draw[dashed,line width=1pt,violet] (6.25,0) to  (6.25,-1);
\draw[dashed,line width=1pt,violet] (6.25,3) to  (6.25,4);
\node at (2   ,-2) {{\large $\bullet$}: lagrangian pure nodes };
\node at (2.2 ,-2.5) {{\large $\circ$}: lagrangian mixed nodes};
\node at (8   ,-2) {{ $\blacksquare$}: rezoned pure nodes};
\node at (8.2 ,-2.5) {{$\square$}: rezoned mixed nodes};
\draw[color=gray,fill=gray!20,pattern= horizontal lines] (-0.5,-3.1) rectangle (0,-2.9); 
\node at (1.5,-3) {: swept region }; 
\draw[color=gray,fill=gray!20,pattern=north east lines] (5.5,-3.1) rectangle (6,-2.9); 
\node at (8.5,-3.) {: exact intersection region };
\draw[dashed,line width=1pt,violet] (12,-3.) -- (12.5,-3.);
\node at (13.5,-3.) {: interface }; 
%%%
\draw (-1,4.5)   to[->] (2.5,4.5);
\node[fill=white] at (0.75,4.5) {pure cells}; 
\draw (2.5,4.5)   to[<->] (10,4.5);
\node[fill=white] at (6.25,4.5) {mixed cells}; 
\draw (10,4.5)   to[<-] (13.5,4.5);
\node[fill=white] at (11.75,4.5) {pure cells}; 
\end{tikzpicture} 
\caption{Hybrid remapping principle in one-dimension case. \label{fig:8}}
\end{figure}

==> fig8.tex <==
\begin{figure}[h!]
\centering
%gauche
\begin{tikzpicture}[xscale=0.7,yscale=0.7]
\tikzstyle{fleche1}=[-,>=latex]
\tikzstyle{fleche2}=[<->,>=latex]
\tikzstyle{fleche3}=[->,>=latex]
\newcommand{\quadA}{(6,5)--(5.7,0.8)--(9.5,1)--(10,5.2)--cycle}
\newcommand{\quadB}{(4.9,4.55)--(5,1.5)--(8,1.7)--(8.5,4.5)--cycle}
\newcommand{\quadC}{(8,1.7)--(8.5,4.5)--(10,5.2)--(9.5,1)--cycle}
\draw[color=black,fill=blue!10] \quadA;
\draw[color=black] \quadB;
\filldraw[color=gray,fill=gray!20,pattern= horizontal lines] \quadC;
\draw[fleche1] (3,-1)--(3,7);
\draw[fleche1] (2,0)--(11,0); 
\node[below] at (11,0) {$X$};
\node[left] at (3,1) {${\bf e}_Y$};
\node[below] at (4,0) {${\bf e}_X$};
\node[left] at (3,7) {$Y$};
\draw[fleche3] (3,0)--(3,1); 
\draw[fleche3] (3,0)--(4,0);
\node at (6,5) {$\bullet$};%p-
\node at (5.7,0.8) {$\bullet$};
\node at (9.5,1) {$\bullet$};%p+
\node at (10,5.2) {$\bullet$};%p
\node[above right] at (10.1,5.2) {$p^+$};%p
\node[right] at (9.6,0.5) {$p$};%p

\node at (4.9,4.55) {\scriptsize $\blacksquare$};%p-
\node at (5,1.5) {\scriptsize $\blacksquare$};
\node at (8,1.7) {\scriptsize $\blacksquare$};%p+
\node at (8.5,4.5) {\scriptsize $\blacksquare$};%p
\node[left] at (7.9,2.) {$p$};%p
\node[left] at  (8.3,4.2) {$p^+$};%p

\draw[dashed](4.9,4.55)--(4.9,5.55);
\draw[dashed](4.9,4.55)--(3.9,4.55);
\draw[dashed](5,1.5)--(5,0.4);
\draw[dashed](5,1.5)--(4,1.5);
\draw[dashed](8,1.7)--(8.,0.7);
\draw[dashed](8,1.7)--(9,1.7);
\draw[dashed](8.5,4.5)--(9.5,4.5);
\draw[dashed](8.5,4.5)--(8,5.5);

\draw[dashed](6,5)--(6,6);
\draw[dashed](6,5)--(5,5);
\draw[dashed](5.7,0.8)--(5.7,0);
\draw[dashed](5.7,0.8)--(4.7,0.8);
\draw[dashed](9.5,1)--(9.5,0);
\draw[dashed](9.5,1)--(10.5,1);
\draw[dashed](10,5.2)--(9.5,6.2);
\draw[dashed](10,5.2)--(11,5.2);
\node[above] at (9,5.2) {$\Omega_c$};
\node at (5.5,3.8) {$\TOm_c$};
\node[fill=white] at (9,3.2) {$A_{f}$};
\node at (11,3.2) {$\TOm_{c^+}$};
\draw[<-,line width=0.2mm] (13,-1) arc (-30:30:1.5);
\node  at (13.5,4) {$\Omega_{c}=\Omega_{k,c}$};
\node  at (13.5,3) {$\Omega_{c^+}=\Omega_{k,c^+}$};
\end{tikzpicture} 
\caption{Notations for swept face-based method. \label{fig:7b}}
\end{figure}

==> fig9.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\draw[gray!20,pattern= north east lines]  (-0.5,0) rectangle (15,5.5);
\filldraw[fill=blue!10,draw=blue!10] (0,0) rectangle (15,5);
\fill[red!10](9.5,0) arc (0:180:2);
\draw[gray,dotted,line width=0.5mm]  (-0.5,0)--(15,0);
\draw[violet,dashed](9.5,0) arc (0:180:2);
\draw (0,0) node [below]{\footnotesize  $0$};
\draw (7.5,0)  node[below]{\footnotesize  $0.32$};
\draw (-0.5,5)  node[left]{\footnotesize  $0.0445$};
\draw (-0.5,0)  node[left]{\footnotesize  $0$};
\draw (15,0)  node[below]{\footnotesize $0.65$};
\draw[dashed] (7.5,0)--(8.91,1.41) node[above left,rotate=45]{\tiny ~0.025};
\draw (13,5)node[below,blue]{\footnotesize \it Air};
\draw (8.7,0.5)node[red]{\footnotesize  \it He};
\draw[line width=1mm] (15,0)--(15,5);
\draw[line width=1mm,<-] (15,2.5)--(17.5,2.5);
\draw (16.25,2.7)node[above]{\footnotesize \sf Piston};
\draw[*-,draw=red,fill=red] (7,1)--(4,-1.5); 
\draw (4,-2.5) node [above]{\scriptsize \textcolor{red}{$(\rho_1,P_1)=(0.182,10^5) $}};
\draw[*-,draw=blue,fill=blue] (10,1.5)--(12.5,-2.5); 
\draw (12.5,-3.5) node [above]{\scriptsize \textcolor{blue}{$(\rho_2,P_2)=(1,10^5) $}};
\draw[<-,line width=0.2mm] (22,-0.5) arc (-30:30:1.5);
\node[left] at (20,1) {${\bf e}_Y$};
\node[below] at (21,0) {${\bf e}_X$};
\draw[->] (20,0)--(20,2.5); 
\draw[->] (20,0)--(22.5,0);
\end{tikzpicture}
\caption{Air-Helium shock/bubble interaction. Initial geometry and data. \label{fig:10}}
\end{figure}


==> source_filament_1.tex <==
\begin{tikzpicture}[xscale=3.8,yscale=3.8]
\tikzstyle{every node}=[font=\scriptsize]
% constantes
\def\R{1}

% Noeuds 
\coordinate (A) at (0.45,0.55);
\coordinate (B) at (0.65,0.35);

% Centre
\coordinate(XI) at ($(A)+({-\R*cos(45)},{\R*sin(45)})$);
\coordinate(XII) at ($(B)+({\R*cos(30)},{-\R*sin(30)})$);
	
% boite
\clip (0,0) rectangle (1,1);
\draw[fill=green!20,draw=black] (0,0) rectangle (1,1);
% fluide 1
\draw[fill=red!20, line width=0.25mm]  (XI) circle (1cm);
\draw[fill=blue!20,line width=0.25mm] (XII) circle (1cm);

% cadre 
\draw[draw=black,line width=0.5mm] (0,0) rectangle (1,1);

% points
\node[black] at (A) {$\bullet$};
\node[above left] at (A) {$(0.45,0.55)$};
\node[above right] at (A) {~~~$45^{\circ}$};
\node[black] at (B) {$\bullet$};
\node[below left] at (B) {$(0.65,0.35)~$};
\node[above right] at (B) {~~~$60^{\circ}$};

% les tangentes
% celle en A
\def\pentea{1}
\def\absa{0.1}
\coordinate (A1) at ($(0.25,\pentea*0.25+\absa)$);
\coordinate (A2) at ($(0.65,\pentea*0.65+\absa)$);
\draw[line width=0.25mm] (A1)--(A2);
\draw[dashed] (0.25,0.55)--(0.65,0.55);
\draw[-] ($(A)+(0.1,0)$) arc (0:45:0.1);

%celle en B
\coordinate (B1) at ($({0.5},{sin(60)/cos(60)*(0.5-0.65)+0.35})$);
\coordinate (B2) at ($({0.8},{sin(60)/cos(60)*(0.8-0.65)+0.35})$);
\draw[line width=0.25mm] (B1)--(B2);
\draw[dashed] (0.5,0.35)--(0.8,0.35);
\draw[-] ($(B)+(0.1,0)$)  arc (0:60:0.1);


\end{tikzpicture}


==> source_filament_64.tex <==
\begin{tikzpicture}[xscale=3.8,yscale=3.8]
\tikzstyle{every node}=[font=\scriptsize]
% constantes
\def\R{1}

% Noeuds 
\coordinate (A) at (0.45,0.55);
\coordinate (B) at (0.65,0.35);
\def\pentea{1}
\def\absa{0.1}
\coordinate (A1) at ($(0.,\absa)$);
\coordinate (A2) at ($({\pentea*(1-0)-\absa},1)$);
\coordinate (A3) at ($(0,1)$);
\coordinate (B1) at ($({1},{sin(60)/cos(60)*(1-0.65)+0.35})$);
\coordinate (B2) at ($({-(0-0.35)*cos(60)/sin(60)+0.65},{0})$);
\coordinate (B3) at (1,0);

% boite
\clip (0,0) rectangle (1,1);
\draw[fill=green!20,draw=black] (0,0) rectangle (1,1);
\draw[fill=red!20, line width=0.25mm] (A1)--(A2)--(A3)--cycle; 
\draw[fill=blue!20, line width=0.25mm] (B1)--(B2)--(B3)--cycle; 
% cadre 
\draw[draw=black,line width=0.5mm] (0,0) rectangle (1,1);

\end{tikzpicture}


==> source_tjonction_1.tex <==


\begin{tikzpicture}[xscale=3.8,yscale=3.8]
\tikzstyle{every node}=[font=\scriptsize]
% constantes
\def\R{1}

% LE CARRE
     \coordinate (C1) at (0,0);
     \coordinate (C2) at (1,0);
     \coordinate (C3) at (0,1);
     \coordinate (C4) at (1,1);
     
% Noeuds 
\coordinate (A) at (0.5,0.5);

% Centre
\coordinate(XI) at ($(A)+({\R},0)$);
\coordinate(XII) at ($(A)+(0,{-\R})$);

	
% boite
\clip (0,0) rectangle (1,1);
\draw[fill=green!20,draw=black,line width=0.25mm] (0,0) rectangle (1,1);
% fluide 1
\draw[fill=red!20,draw=black,line width=0.25mm]  (XI) circle (\R );
\draw[fill=blue!20,draw=black,line width=0.25mm] (XII) circle (\R);

% cadre 
\draw[draw=black,line width=0.5mm] (0,0) rectangle (1,1);

% points
\node[black] at (A) {$\bullet$};
\node[below] at (A) {$(0.5,0.5)$};
\node[above right] at (A) {$90^{\circ}$};
\node[above left] at (A) {$90^{\circ}$};

% les tangentes

\coordinate (A1) at (0.3,0.5);
\coordinate (A2) at (0.7,0.5);
\coordinate (A3) at (0.5,0.7);
\draw[line width=0.25mm] (A)--(A1);
\draw[line width=0.25mm] (A)--(A2);
\draw[line width=0.25mm] (A)--(A3);
\draw[-] ($(A)+(0.18,0)$) arc (0:90:0.18);
\draw[-] ($(A)+(0,0.18)$) arc (90:180:0.18);

\end{tikzpicture}


==> source_tjonction_64.tex <==

\begin{tikzpicture}[xscale=3.8,yscale=3.8]
\tikzstyle{every node}=[font=\scriptsize]
% constantes
\def\R{64}

% LE CARRE
     \coordinate (C1) at (0,0);
     \coordinate (C2) at (1,0);
     \coordinate (C3) at (0,1);
     \coordinate (C4) at (1,1);
     
% Noeuds 
\coordinate (A) at (0.5,0.5);

% Centre
\coordinate(XI) at ($(A)+({\R},0)$);
\coordinate(XII) at ($(A)+(0,{-\R})$);

	
% boite
\clip (0,0) rectangle (1,1);
\draw[fill=green!20,draw=black] (0,0) rectangle (1,1);
% fluide 1
\draw[fill=red!20,draw=black,line width=0.25mm]  (XI) circle (\R );
\draw[fill=blue!20,draw=black,line width=0.25mm] (XII) circle (\R);

% cadre 
\draw[draw=black,line width=0.5mm] (0,0) rectangle (1,1);

\end{tikzpicture}


%\end{frame}
%
%
%
%\end{document}


==> source_yjonction_1.tex <==


\begin{tikzpicture}[xscale=3.8,yscale=3.8]
\tikzstyle{every node}=[font=\scriptsize]
% constantes
\def\R{1}

% Noeuds 
\coordinate (A) at (0.5,0.5);

% Centre
\coordinate(XI) at ($(A)+\R*({-cos(60)},{-sin(60)})$);
\coordinate(XII) at ($(A)+\R*({-cos(60)},{sin(60)})$);
\coordinate(XIII) at ($(A)+(\R,0)$);	

% boite
\clip (0,0) rectangle (1,1);
\draw[fill=blue!20,draw=black] (0,0) rectangle (1,1);
% fluide 1
\draw[fill=blue!20,draw=black]  (XI) circle (1cm);
\draw[fill=green!20,draw=black] (XII) circle (1cm);
\draw[fill=red!20,draw=black] (XIII) circle (1cm);
\begin{scope}
\clip (0.5,0) rectangle (1,0.5);
\draw[fill=blue!20,draw=black]  (XI) circle (1cm);
\end{scope}
% cadre 
\draw[draw=black,line width=0.5mm] (0,0) rectangle (1,1);

% points
\node[black] at (A) {$\bullet$};
\node[below] at (0.5,0.33) {$(0.5,0.5)$};

% les tangentes
% n°1
\def\pentea{1}
\def\absa{0.1}
\coordinate (A1) at (0.5,0.75);
\draw[line width=0.25mm] (A)--(A1);
\draw[-] (A) circle (0.15);

%n°2
\coordinate (B1) at ($({0.25},{sin(30)/cos(30)*(0.25-0.5)+0.5})$);
\draw[line width=0.25mm] (A)--(B1);

%n°3
\coordinate (C1) at ($({0.75},{sin(-30)/cos(-30)*(0.75-0.5)+0.5})$);
\draw[line width=0.25mm] (C1)--(A);

%angles
\node[above right,fill=red!20] at (0.52,0.5) {$120^{\circ}$};
\node[above left,,fill=green!20] at (0.48,0.5) {$120^{\circ}$};
\node[below,fill=blue!20] at (0.5,0.43) {$120^{\circ}$};

\end{tikzpicture}

















==> source_yjonction_64.tex <==


\begin{tikzpicture}[xscale=3.8,yscale=3.8]
\tikzstyle{every node}=[font=\scriptsize]
% constantes

% Noeuds 
\coordinate (A) at (0.5,0.5);
\coordinate (A1) at (0.5,1);
\coordinate (B1) at ($({0},{sin(30)/cos(30)*(0-0.5)+0.5})$);
\coordinate (C1) at ($({1},{sin(-30)/cos(-30)*(1-0.5)+0.5})$);

% boite
\clip (0,0) rectangle (1,1);
\draw[fill=green!20,draw=black] (0,0) rectangle (1,1);
% cadre 
\draw[draw=black,line width=0.5mm] (0,0) rectangle (1,1);
\draw[fill=blue!30,line width=0.25mm] (A)--(B1)--(0,0)--(1,0)--(C1)--cycle;
\draw[fill=red!30,line width=0.25mm] (A)--(C1)--(1,1)--(A1)--cycle;
% bord
\draw[draw=black,line width=0.5mm] (0,0) rectangle (1,1);
\end{tikzpicture}

















==> test1.tex <==
\begin{figure}[h!]
\centering
 \begin{tikzpicture}[xscale=0.37,yscale=0.5]
 \draw[gray!20,pattern= north east lines]  (-0.5,0) rectangle (20.7,5.5);
  \filldraw[fill=red!10,draw=red!10] (0,0) rectangle (20,5);
  \filldraw[fill=blue!10,draw=blue!10] (0,0) rectangle (5,5); 
  \filldraw[fill=green!10,draw=green!10]   (5,0) rectangle (20,2.5); 
  \draw[gray,dotted,line width=0.5mm]  (0,0)--(20.7,0);
  \draw[dashed,violet] (5,0) -- (5,5);
  \draw[dashed,orange] (5,2.5) -- (20,2.5);
  \draw (2,3.5) node[below]{$\substack{\rho_1 = 1\\ p_1 = 1 \\ \gamma_1 = 1.5 \\ {\VU}_1 = \boldsymbol{0} }$}; 
  \draw (12,5)node[below]{$\substack{(\rho_2,p_2,\gamma_2, {\VU}_2) \\ = (0.125,0.1,1.5,\boldsymbol{0})}$};
  \draw (12,2)node[below]{$\substack{(\rho_3,p_3,\gamma_3, {\VU}_3) \\ = (1.,0.1,1.4,\boldsymbol{0})}$};
  \draw (-0.5,5) node [left]{\small $3$};
  \draw (20,0) node [below]{\small $7$};
  \draw (20.5,2.5) node [right]{ \small $1.5$};
  \draw (5,0) node [below]{\small $1$};	
  \draw (0,0) node [below]{\small $0$};
  \draw (-0.5,0) node [left]{\small $0$};
  \draw[<-,line width=0.2mm] (25,-0.5) arc (-30:30:1.5);
  \node[left] at (23,1) {${\bf e}_Y$};
\node[below] at (24,0) {${\bf e}_X$};
\draw[->] (23,0)--(23,2); 
\draw[->] (23,0)--(26,0);
\end{tikzpicture}
 \caption{Axi-symmetric triple point problem : geometry and initial data.\label{fig:1}}
\end{figure}
